DecisionReplay: A Corpus and Offline Simulator for Ensembling Decision Models

Comparing ensembles, routers and cascades requires the output of every model on every item, and its cost. Stored collections built for routing keep no per-option probabilities. We provide a dataset on which ensemble methods, routers and cascades are simulated quickly, without new model calls. DecisionReplay holds the probability vectors of 17 commercial decision models, endpoints that return a probability for every answer option, on 35 benchmarks, with the token counts, billed cost and measured latency of every call, all released. A deterministic simulator replays any policy that selects, combines or cascades them. One well-chosen model per benchmark is hard to beat: pooling all models loses 2.7 accuracy points to it, and stacking gains 1.0 points at 3.4 times its cost. The models are wrong together: two that are both wrong choose the same wrong option in 72% of cases. The best router matches that model at 64% of its cost, and certified early exit cuts the cost of a stacked ensemble by 43% without changing an answer. DecisionReplay makes it cheap and fast to test whether a new method changes these results.

==> (inline-0) <==
\begin{tikzpicture}[x=0.267544pt, y=-0.267544pt]
\useasboundingbox (0,0) rectangle (818.88,783.19);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (0.00,25.50) {\textbf{a}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (25.50,23.20) {\textbf{Corpus: every model answered every request}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (39.00,52.50) {\textbf{35} fixed-choice benchmarks in five task areas};
\path[fill=drrule] (39.00,82.50) rectangle (168.64,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (103.82,75.80) {Knowledge};
\path[fill=drrule] (177.64,82.50) rectangle (281.06,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (229.35,75.80) {Language};
\path[fill=drrule] (290.06,82.50) rectangle (367.24,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (328.65,75.80) {Retrieval};
\path[fill=drrule] (376.24,82.50) rectangle (440.31,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (408.28,75.80) {Tools};
\path[fill=drrule] (449.31,82.50) rectangle (526.50,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (487.91,75.80) {Arts};
% cells: 17 models x 35 benchmarks
\path[fill=drcell] (39.00,87.75) rectangle (50.61,99.36) (52.11,87.75) rectangle (63.73,99.36) (65.23,87.75) rectangle (76.84,99.36) (78.34,87.75) rectangle (89.96,99.36) (91.46,87.75) rectangle (103.07,99.36) (104.57,87.75) rectangle (116.19,99.36) (117.69,87.75) rectangle (129.30,99.36) (130.80,87.75) rectangle (142.41,99.36) (143.91,87.75) rectangle (155.53,99.36) (157.03,87.75) rectangle (168.64,99.36) (177.64,87.75) rectangle (189.26,99.36) (190.76,87.75) rectangle (202.37,99.36) (203.87,87.75) rectangle (215.49,99.36) (216.99,87.75) rectangle (228.60,99.36) (230.10,87.75) rectangle (241.71,99.36) (243.21,87.75) rectangle (254.83,99.36) (256.33,87.75) rectangle (267.94,99.36) (269.44,87.75) rectangle (281.06,99.36) (290.06,87.75) rectangle (301.67,99.36) (303.17,87.75) rectangle (314.79,99.36) (316.29,87.75) rectangle (327.90,99.36) (329.40,87.75) rectangle (341.01,99.36) (342.51,87.75) rectangle (354.13,99.36) (355.63,87.75) rectangle (367.24,99.36) (376.24,87.75) rectangle (387.86,99.36) (389.36,87.75) rectangle (400.97,99.36) (402.47,87.75) rectangle (414.09,99.36) (415.59,87.75) rectangle (427.20,99.36) (428.70,87.75) rectangle (440.31,99.36) (449.31,87.75) rectangle (460.93,99.36) (462.43,87.75) rectangle (474.04,99.36) (475.54,87.75) rectangle (487.16,99.36) (488.66,87.75) rectangle (500.27,99.36) (501.77,87.75) rectangle (513.39,99.36) (514.89,87.75) rectangle (526.50,99.36) (39.00,100.86) rectangle (50.61,112.48) (52.11,100.86) rectangle (63.73,112.48) (65.23,100.86) rectangle (76.84,112.48) (78.34,100.86) rectangle (89.96,112.48) (91.46,100.86) rectangle (103.07,112.48) (104.57,100.86) rectangle (116.19,112.48) (117.69,100.86) rectangle (129.30,112.48) (130.80,100.86) rectangle (142.41,112.48) (143.91,100.86) rectangle (155.53,112.48) (157.03,100.86) rectangle (168.64,112.48) (177.64,100.86) rectangle (189.26,112.48) (190.76,100.86) rectangle (202.37,112.48) (203.87,100.86) rectangle (215.49,112.48) (216.99,100.86) rectangle (228.60,112.48) (230.10,100.86) rectangle (241.71,112.48) (243.21,100.86) rectangle (254.83,112.48) (256.33,100.86) rectangle (267.94,112.48) (269.44,100.86) rectangle (281.06,112.48) (290.06,100.86) rectangle (301.67,112.48) (303.17,100.86) rectangle (314.79,112.48) (316.29,100.86) rectangle (327.90,112.48) (329.40,100.86) rectangle (341.01,112.48) (342.51,100.86) rectangle (354.13,112.48) (355.63,100.86) rectangle (367.24,112.48) (376.24,100.86) rectangle (387.86,112.48) (389.36,100.86) rectangle (400.97,112.48) (402.47,100.86) rectangle (414.09,112.48) (415.59,100.86) rectangle (427.20,112.48) (428.70,100.86) rectangle (440.31,112.48) (449.31,100.86) rectangle (460.93,112.48) (462.43,100.86) rectangle (474.04,112.48) (475.54,100.86) rectangle (487.16,112.48) (488.66,100.86) rectangle (500.27,112.48) (501.77,100.86) rectangle (513.39,112.48) (514.89,100.86) rectangle (526.50,112.48) (39.00,113.98) rectangle (50.61,125.59) (52.11,113.98) rectangle (63.73,125.59) (65.23,113.98) rectangle (76.84,125.59) (78.34,113.98) rectangle (89.96,125.59) (91.46,113.98) rectangle (103.07,125.59) (104.57,113.98) rectangle (116.19,125.59) (117.69,113.98) rectangle (129.30,125.59) (130.80,113.98) rectangle (142.41,125.59) (143.91,113.98) rectangle (155.53,125.59) (157.03,113.98) rectangle (168.64,125.59) (177.64,113.98) rectangle (189.26,125.59) (190.76,113.98) rectangle (202.37,125.59) (203.87,113.98) rectangle (215.49,125.59) (216.99,113.98) rectangle (228.60,125.59) (230.10,113.98) rectangle (241.71,125.59) (243.21,113.98) rectangle (254.83,125.59) (256.33,113.98) rectangle (267.94,125.59) (269.44,113.98) rectangle (281.06,125.59) (290.06,113.98) rectangle (301.67,125.59) (303.17,113.98) rectangle (314.79,125.59) (316.29,113.98) rectangle (327.90,125.59) (329.40,113.98) rectangle (341.01,125.59) (342.51,113.98) rectangle (354.13,125.59) (355.63,113.98) rectangle (367.24,125.59) (376.24,113.98) rectangle (387.86,125.59) (389.36,113.98) rectangle (400.97,125.59) (402.47,113.98) rectangle (414.09,125.59) (415.59,113.98) rectangle (427.20,125.59) (428.70,113.98) rectangle (440.31,125.59) (449.31,113.98) rectangle (460.93,125.59) (462.43,113.98) rectangle (474.04,125.59) (475.54,113.98) rectangle (487.16,125.59) (488.66,113.98) rectangle (500.27,125.59) (501.77,113.98) rectangle (513.39,125.59) (514.89,113.98) rectangle (526.50,125.59) (39.00,131.59) rectangle (50.61,143.21) (52.11,131.59) rectangle (63.73,143.21) (65.23,131.59) rectangle (76.84,143.21) (78.34,131.59) rectangle (89.96,143.21) (91.46,131.59) rectangle (103.07,143.21) (104.57,131.59) rectangle (116.19,143.21) (117.69,131.59) rectangle (129.30,143.21) (130.80,131.59) rectangle (142.41,143.21) (143.91,131.59) rectangle (155.53,143.21) (157.03,131.59) rectangle (168.64,143.21) (177.64,131.59) rectangle (189.26,143.21) (190.76,131.59) rectangle (202.37,143.21) (203.87,131.59) rectangle (215.49,143.21) (216.99,131.59) rectangle (228.60,143.21) (230.10,131.59) rectangle (241.71,143.21) (243.21,131.59) rectangle (254.83,143.21) (256.33,131.59) rectangle (267.94,143.21) (269.44,131.59) rectangle (281.06,143.21) (290.06,131.59) rectangle (301.67,143.21) (303.17,131.59) rectangle (314.79,143.21) (316.29,131.59) rectangle (327.90,143.21) (329.40,131.59) rectangle (341.01,143.21) (342.51,131.59) rectangle (354.13,143.21) (355.63,131.59) rectangle (367.24,143.21) (376.24,131.59) rectangle (387.86,143.21) (389.36,131.59) rectangle (400.97,143.21) (402.47,131.59) rectangle (414.09,143.21) (415.59,131.59) rectangle (427.20,143.21) (428.70,131.59) rectangle (440.31,143.21) (449.31,131.59) rectangle (460.93,143.21) (462.43,131.59) rectangle (474.04,143.21) (475.54,131.59) rectangle (487.16,143.21) (488.66,131.59) rectangle (500.27,143.21) (501.77,131.59) rectangle (513.39,143.21) (514.89,131.59) rectangle (526.50,143.21) (39.00,144.71) rectangle (50.61,156.32) (52.11,144.71) rectangle (63.73,156.32) (65.23,144.71) rectangle (76.84,156.32) (78.34,144.71) rectangle (89.96,156.32) (91.46,144.71) rectangle (103.07,156.32) (104.57,144.71) rectangle (116.19,156.32) (117.69,144.71) rectangle (129.30,156.32) (130.80,144.71) rectangle (142.41,156.32) (143.91,144.71) rectangle (155.53,156.32) (157.03,144.71) rectangle (168.64,156.32) (177.64,144.71) rectangle (189.26,156.32) (190.76,144.71) rectangle (202.37,156.32) (203.87,144.71) rectangle (215.49,156.32) (216.99,144.71) rectangle (228.60,156.32) (230.10,144.71) rectangle (241.71,156.32) (243.21,144.71) rectangle (254.83,156.32) (256.33,144.71) rectangle (267.94,156.32) (269.44,144.71) rectangle (281.06,156.32) (290.06,144.71) rectangle (301.67,156.32) (303.17,144.71) rectangle (314.79,156.32) (316.29,144.71) rectangle (327.90,156.32) (329.40,144.71) rectangle (341.01,156.32) (342.51,144.71) rectangle (354.13,156.32) (355.63,144.71) rectangle (367.24,156.32) (376.24,144.71) rectangle (387.86,156.32) (389.36,144.71) rectangle (400.97,156.32) (402.47,144.71) rectangle (414.09,156.32) (415.59,144.71) rectangle (427.20,156.32) (428.70,144.71) rectangle (440.31,156.32) (449.31,144.71) rectangle (460.93,156.32) (462.43,144.71) rectangle (474.04,156.32) (475.54,144.71) rectangle (487.16,156.32) (488.66,144.71) rectangle (500.27,156.32) (501.77,144.71) rectangle (513.39,156.32) (514.89,144.71) rectangle (526.50,156.32) (39.00,157.82) rectangle (50.61,169.44) (52.11,157.82) rectangle (63.73,169.44) (65.23,157.82) rectangle (76.84,169.44) (78.34,157.82) rectangle (89.96,169.44) (91.46,157.82) rectangle (103.07,169.44) (104.57,157.82) rectangle (116.19,169.44) (117.69,157.82) rectangle (129.30,169.44) (130.80,157.82) rectangle (142.41,169.44) (143.91,157.82) rectangle (155.53,169.44) (157.03,157.82) rectangle (168.64,169.44) (177.64,157.82) rectangle (189.26,169.44) (190.76,157.82) rectangle (202.37,169.44) (203.87,157.82) rectangle (215.49,169.44) (216.99,157.82) rectangle (228.60,169.44) (230.10,157.82) rectangle (241.71,169.44) (243.21,157.82) rectangle (254.83,169.44) (256.33,157.82) rectangle (267.94,169.44) (269.44,157.82) rectangle (281.06,169.44) (290.06,157.82) rectangle (301.67,169.44) (303.17,157.82) rectangle (314.79,169.44) (316.29,157.82) rectangle (327.90,169.44) (329.40,157.82) rectangle (341.01,169.44) (342.51,157.82) rectangle (354.13,169.44) (355.63,157.82) rectangle (367.24,169.44) (376.24,157.82) rectangle (387.86,169.44) (389.36,157.82) rectangle (400.97,169.44) (402.47,157.82) rectangle (414.09,169.44) (415.59,157.82) rectangle (427.20,169.44) (428.70,157.82) rectangle (440.31,169.44) (449.31,157.82) rectangle (460.93,169.44) (462.43,157.82) rectangle (474.04,169.44) (475.54,157.82) rectangle (487.16,169.44) (488.66,157.82) rectangle (500.27,169.44) (501.77,157.82) rectangle (513.39,169.44) (514.89,157.82) rectangle (526.50,169.44) (39.00,170.94) rectangle (50.61,182.55) (52.11,170.94) rectangle (63.73,182.55) (65.23,170.94) rectangle (76.84,182.55) (78.34,170.94) rectangle (89.96,182.55) (91.46,170.94) rectangle (103.07,182.55) (104.57,170.94) rectangle (116.19,182.55) (117.69,170.94) rectangle (129.30,182.55) (130.80,170.94) rectangle (142.41,182.55) (143.91,170.94) rectangle (155.53,182.55) (157.03,170.94) rectangle (168.64,182.55) (177.64,170.94) rectangle (189.26,182.55) (190.76,170.94) rectangle (202.37,182.55) (203.87,170.94) rectangle (215.49,182.55) (216.99,170.94) rectangle (228.60,182.55) (230.10,170.94) rectangle (241.71,182.55) (243.21,170.94) rectangle (254.83,182.55) (256.33,170.94) rectangle (267.94,182.55) (269.44,170.94) rectangle (281.06,182.55) (290.06,170.94) rectangle (301.67,182.55) (303.17,170.94) rectangle (314.79,182.55) (316.29,170.94) rectangle (327.90,182.55) (329.40,170.94) rectangle (341.01,182.55) (342.51,170.94) rectangle (354.13,182.55) (355.63,170.94) rectangle (367.24,182.55) (376.24,170.94) rectangle (387.86,182.55) (389.36,170.94) rectangle (400.97,182.55) (402.47,170.94) rectangle (414.09,182.55) (415.59,170.94) rectangle (427.20,182.55) (428.70,170.94) rectangle (440.31,182.55) (449.31,170.94) rectangle (460.93,182.55) (462.43,170.94) rectangle (474.04,182.55) (475.54,170.94) rectangle (487.16,182.55) (488.66,170.94) rectangle (500.27,182.55) (501.77,170.94) rectangle (513.39,182.55) (514.89,170.94) rectangle (526.50,182.55) (39.00,184.05) rectangle (50.61,195.66) (52.11,184.05) rectangle (63.73,195.66) (65.23,184.05) rectangle (76.84,195.66) (78.34,184.05) rectangle (89.96,195.66) (91.46,184.05) rectangle (103.07,195.66) (104.57,184.05) rectangle (116.19,195.66) (117.69,184.05) rectangle (129.30,195.66) (130.80,184.05) rectangle (142.41,195.66) (143.91,184.05) rectangle (155.53,195.66) (157.03,184.05) rectangle (168.64,195.66) (177.64,184.05) rectangle (189.26,195.66) (190.76,184.05) rectangle (202.37,195.66) (203.87,184.05) rectangle (215.49,195.66) (216.99,184.05) rectangle (228.60,195.66) (230.10,184.05) rectangle (241.71,195.66) (243.21,184.05) rectangle (254.83,195.66) (256.33,184.05) rectangle (267.94,195.66) (269.44,184.05) rectangle (281.06,195.66) (290.06,184.05) rectangle (301.67,195.66) (303.17,184.05) rectangle (314.79,195.66) (316.29,184.05) rectangle (327.90,195.66) (329.40,184.05) rectangle (341.01,195.66) (342.51,184.05) rectangle (354.13,195.66) (355.63,184.05) rectangle (367.24,195.66) (376.24,184.05) rectangle (387.86,195.66) (389.36,184.05) rectangle (400.97,195.66) (402.47,184.05) rectangle (414.09,195.66) (415.59,184.05) rectangle (427.20,195.66) (428.70,184.05) rectangle (440.31,195.66) (449.31,184.05) rectangle (460.93,195.66) (462.43,184.05) rectangle (474.04,195.66) (475.54,184.05) rectangle (487.16,195.66) (488.66,184.05) rectangle (500.27,195.66) (501.77,184.05) rectangle (513.39,195.66) (514.89,184.05) rectangle (526.50,195.66) (39.00,201.66) rectangle (50.61,213.28) (52.11,201.66) rectangle (63.73,213.28) (65.23,201.66) rectangle (76.84,213.28) (78.34,201.66) rectangle (89.96,213.28) (91.46,201.66) rectangle (103.07,213.28) (104.57,201.66) rectangle (116.19,213.28) (117.69,201.66) rectangle (129.30,213.28) (130.80,201.66) rectangle (142.41,213.28) (143.91,201.66) rectangle (155.53,213.28) (157.03,201.66) rectangle (168.64,213.28) (177.64,201.66) rectangle (189.26,213.28) (190.76,201.66) rectangle (202.37,213.28) (203.87,201.66) rectangle (215.49,213.28) (216.99,201.66) rectangle (228.60,213.28) (230.10,201.66) rectangle (241.71,213.28) (243.21,201.66) rectangle (254.83,213.28) (256.33,201.66) rectangle (267.94,213.28) (269.44,201.66) rectangle (281.06,213.28) (290.06,201.66) rectangle (301.67,213.28) (303.17,201.66) rectangle (314.79,213.28) (316.29,201.66) rectangle (327.90,213.28) (329.40,201.66) rectangle (341.01,213.28) (342.51,201.66) rectangle (354.13,213.28) (355.63,201.66) rectangle (367.24,213.28) (376.24,201.66) rectangle (387.86,213.28) (389.36,201.66) rectangle (400.97,213.28) (402.47,201.66) rectangle (414.09,213.28) (415.59,201.66) rectangle (427.20,213.28) (428.70,201.66) rectangle (440.31,213.28) (449.31,201.66) rectangle (460.93,213.28) (462.43,201.66) rectangle (474.04,213.28) (475.54,201.66) rectangle (487.16,213.28) (488.66,201.66) rectangle (500.27,213.28) (501.77,201.66) rectangle (513.39,213.28) (514.89,201.66) rectangle (526.50,213.28) (39.00,219.28) rectangle (50.61,230.89) (52.11,219.28) rectangle (63.73,230.89) (65.23,219.28) rectangle (76.84,230.89) (78.34,219.28) rectangle (89.96,230.89) (91.46,219.28) rectangle (103.07,230.89) (104.57,219.28) rectangle (116.19,230.89) (117.69,219.28) rectangle (129.30,230.89) (130.80,219.28) rectangle (142.41,230.89) (143.91,219.28) rectangle (155.53,230.89) (157.03,219.28) rectangle (168.64,230.89) (177.64,219.28) rectangle (189.26,230.89) (190.76,219.28) rectangle (202.37,230.89) (203.87,219.28) rectangle (215.49,230.89) (216.99,219.28) rectangle (228.60,230.89) (230.10,219.28) rectangle (241.71,230.89) (243.21,219.28) rectangle (254.83,230.89) (256.33,219.28) rectangle (267.94,230.89) (269.44,219.28) rectangle (281.06,230.89) (290.06,219.28) rectangle (301.67,230.89) (303.17,219.28) rectangle (314.79,230.89) (316.29,219.28) rectangle (327.90,230.89) (329.40,219.28) rectangle (341.01,230.89) (342.51,219.28) rectangle (354.13,230.89) (355.63,219.28) rectangle (367.24,230.89) (376.24,219.28) rectangle (387.86,230.89) (389.36,219.28) rectangle (400.97,230.89) (402.47,219.28) rectangle (414.09,230.89) (415.59,219.28) rectangle (427.20,230.89) (428.70,219.28) rectangle (440.31,230.89) (449.31,219.28) rectangle (460.93,230.89) (462.43,219.28) rectangle (474.04,230.89) (475.54,219.28) rectangle (487.16,230.89) (488.66,219.28) rectangle (500.27,230.89) (501.77,219.28) rectangle (513.39,230.89) (514.89,219.28) rectangle (526.50,230.89) (39.00,232.39) rectangle (50.61,244.01) (52.11,232.39) rectangle (63.73,244.01) (65.23,232.39) rectangle (76.84,244.01) (78.34,232.39) rectangle (89.96,244.01) (91.46,232.39) rectangle (103.07,244.01) (104.57,232.39) rectangle (116.19,244.01) (117.69,232.39) rectangle (129.30,244.01) (130.80,232.39) rectangle (142.41,244.01) (143.91,232.39) rectangle (155.53,244.01) (157.03,232.39) rectangle (168.64,244.01) (177.64,232.39) rectangle (189.26,244.01) (190.76,232.39) rectangle (202.37,244.01) (203.87,232.39) rectangle (215.49,244.01) (216.99,232.39) rectangle (228.60,244.01) (230.10,232.39) rectangle (241.71,244.01) (243.21,232.39) rectangle (254.83,244.01) (256.33,232.39) rectangle (267.94,244.01) (269.44,232.39) rectangle (281.06,244.01) (290.06,232.39) rectangle (301.67,244.01) (303.17,232.39) rectangle (314.79,244.01) (316.29,232.39) rectangle (327.90,244.01) (329.40,232.39) rectangle (341.01,244.01) (342.51,232.39) rectangle (354.13,244.01) (355.63,232.39) rectangle (367.24,244.01) (376.24,232.39) rectangle (387.86,244.01) (389.36,232.39) rectangle (400.97,244.01) (402.47,232.39) rectangle (414.09,244.01) (415.59,232.39) rectangle (427.20,244.01) (428.70,232.39) rectangle (440.31,244.01) (449.31,232.39) rectangle (460.93,244.01) (462.43,232.39) rectangle (474.04,244.01) (475.54,232.39) rectangle (487.16,244.01) (488.66,232.39) rectangle (500.27,244.01) (501.77,232.39) rectangle (513.39,244.01) (514.89,232.39) rectangle (526.50,244.01) (39.00,245.51) rectangle (50.61,257.12) (52.11,245.51) rectangle (63.73,257.12) (65.23,245.51) rectangle (76.84,257.12) (78.34,245.51) rectangle (89.96,257.12) (91.46,245.51) rectangle (103.07,257.12) (104.57,245.51) rectangle (116.19,257.12) (117.69,245.51) rectangle (129.30,257.12) (130.80,245.51) rectangle (142.41,257.12) (143.91,245.51) rectangle (155.53,257.12) (157.03,245.51) rectangle (168.64,257.12) (177.64,245.51) rectangle (189.26,257.12) (190.76,245.51) rectangle (202.37,257.12) (203.87,245.51) rectangle (215.49,257.12) (216.99,245.51) rectangle (228.60,257.12) (230.10,245.51) rectangle (241.71,257.12) (243.21,245.51) rectangle (254.83,257.12) (256.33,245.51) rectangle (267.94,257.12) (269.44,245.51) rectangle (281.06,257.12) (290.06,245.51) rectangle (301.67,257.12) (303.17,245.51) rectangle (314.79,257.12) (316.29,245.51) rectangle (327.90,257.12) (329.40,245.51) rectangle (341.01,257.12) (342.51,245.51) rectangle (354.13,257.12) (355.63,245.51) rectangle (367.24,257.12) (376.24,245.51) rectangle (387.86,257.12) (389.36,245.51) rectangle (400.97,257.12) (402.47,245.51) rectangle (414.09,257.12) (415.59,245.51) rectangle (427.20,257.12) (428.70,245.51) rectangle (440.31,257.12) (449.31,245.51) rectangle (460.93,257.12) (462.43,245.51) rectangle (474.04,257.12) (475.54,245.51) rectangle (487.16,257.12) (488.66,245.51) rectangle (500.27,257.12) (501.77,245.51) rectangle (513.39,257.12) (514.89,245.51) rectangle (526.50,257.12) (39.00,258.62) rectangle (50.61,270.24) (52.11,258.62) rectangle (63.73,270.24) (65.23,258.62) rectangle (76.84,270.24) (78.34,258.62) rectangle (89.96,270.24) (91.46,258.62) rectangle (103.07,270.24) (104.57,258.62) rectangle (116.19,270.24) (117.69,258.62) rectangle (129.30,270.24) (130.80,258.62) rectangle (142.41,270.24) (143.91,258.62) rectangle (155.53,270.24) (157.03,258.62) rectangle (168.64,270.24) (177.64,258.62) rectangle (189.26,270.24) (190.76,258.62) rectangle (202.37,270.24) (203.87,258.62) rectangle (215.49,270.24) (216.99,258.62) rectangle (228.60,270.24) (230.10,258.62) rectangle (241.71,270.24) (243.21,258.62) rectangle (254.83,270.24) (256.33,258.62) rectangle (267.94,270.24) (269.44,258.62) rectangle (281.06,270.24) (290.06,258.62) rectangle (301.67,270.24) (303.17,258.62) rectangle (314.79,270.24) (316.29,258.62) rectangle (327.90,270.24) (329.40,258.62) rectangle (341.01,270.24) (342.51,258.62) rectangle (354.13,270.24) (355.63,258.62) rectangle (367.24,270.24) (376.24,258.62) rectangle (387.86,270.24) (389.36,258.62) rectangle (400.97,270.24) (402.47,258.62) rectangle (414.09,270.24) (415.59,258.62) rectangle (427.20,270.24) (428.70,258.62) rectangle (440.31,270.24) (449.31,258.62) rectangle (460.93,270.24) (462.43,258.62) rectangle (474.04,270.24) (475.54,258.62) rectangle (487.16,270.24) (488.66,258.62) rectangle (500.27,270.24) (501.77,258.62) rectangle (513.39,270.24) (514.89,258.62) rectangle (526.50,270.24) (39.00,276.24) rectangle (50.61,287.85) (52.11,276.24) rectangle (63.73,287.85) (65.23,276.24) rectangle (76.84,287.85) (78.34,276.24) rectangle (89.96,287.85) (91.46,276.24) rectangle (103.07,287.85) (104.57,276.24) rectangle (116.19,287.85) (117.69,276.24) rectangle (129.30,287.85) (130.80,276.24) rectangle (142.41,287.85) (143.91,276.24) rectangle (155.53,287.85) (157.03,276.24) rectangle (168.64,287.85) (177.64,276.24) rectangle (189.26,287.85) (190.76,276.24) rectangle (202.37,287.85) (203.87,276.24) rectangle (215.49,287.85) (216.99,276.24) rectangle (228.60,287.85) (230.10,276.24) rectangle (241.71,287.85) (243.21,276.24) rectangle (254.83,287.85) (256.33,276.24) rectangle (267.94,287.85) (269.44,276.24) rectangle (281.06,287.85) (290.06,276.24) rectangle (301.67,287.85) (303.17,276.24) rectangle (314.79,287.85) (316.29,276.24) rectangle (327.90,287.85) (329.40,276.24) rectangle (341.01,287.85) (342.51,276.24) rectangle (354.13,287.85) (355.63,276.24) rectangle (367.24,287.85) (376.24,276.24) rectangle (387.86,287.85) (389.36,276.24) rectangle (400.97,287.85) (402.47,276.24) rectangle (414.09,287.85) (415.59,276.24) rectangle (427.20,287.85) (428.70,276.24) rectangle (440.31,287.85) (449.31,276.24) rectangle (460.93,287.85) (462.43,276.24) rectangle (474.04,287.85) (475.54,276.24) rectangle (487.16,287.85) (488.66,276.24) rectangle (500.27,287.85) (501.77,276.24) rectangle (513.39,287.85) (514.89,276.24) rectangle (526.50,287.85) (39.00,289.35) rectangle (50.61,300.96) (52.11,289.35) rectangle (63.73,300.96) (65.23,289.35) rectangle (76.84,300.96) (78.34,289.35) rectangle (89.96,300.96) (91.46,289.35) rectangle (103.07,300.96) (104.57,289.35) rectangle (116.19,300.96) (117.69,289.35) rectangle (129.30,300.96) (130.80,289.35) rectangle (142.41,300.96) (143.91,289.35) rectangle (155.53,300.96) (157.03,289.35) rectangle (168.64,300.96) (177.64,289.35) rectangle (189.26,300.96) (190.76,289.35) rectangle (202.37,300.96) (203.87,289.35) rectangle (215.49,300.96) (216.99,289.35) rectangle (228.60,300.96) (230.10,289.35) rectangle (241.71,300.96) (243.21,289.35) rectangle (254.83,300.96) (256.33,289.35) rectangle (267.94,300.96) (269.44,289.35) rectangle (281.06,300.96) (290.06,289.35) rectangle (301.67,300.96) (303.17,289.35) rectangle (314.79,300.96) (316.29,289.35) rectangle (327.90,300.96) (329.40,289.35) rectangle (341.01,300.96) (342.51,289.35) rectangle (354.13,300.96) (355.63,289.35) rectangle (367.24,300.96) (376.24,289.35) rectangle (387.86,300.96) (389.36,289.35) rectangle (400.97,300.96) (402.47,289.35) rectangle (414.09,300.96) (415.59,289.35) rectangle (427.20,300.96) (428.70,289.35) rectangle (440.31,300.96) (449.31,289.35) rectangle (460.93,300.96) (462.43,289.35) rectangle (474.04,300.96) (475.54,289.35) rectangle (487.16,300.96) (488.66,289.35) rectangle (500.27,300.96) (501.77,289.35) rectangle (513.39,300.96) (514.89,289.35) rectangle (526.50,300.96) (39.00,306.96) rectangle (50.61,318.58) (52.11,306.96) rectangle (63.73,318.58) (65.23,306.96) rectangle (76.84,318.58) (78.34,306.96) rectangle (89.96,318.58) (91.46,306.96) rectangle (103.07,318.58) (104.57,306.96) rectangle (116.19,318.58) (117.69,306.96) rectangle (129.30,318.58) (130.80,306.96) rectangle (142.41,318.58) (143.91,306.96) rectangle (155.53,318.58) (157.03,306.96) rectangle (168.64,318.58) (177.64,306.96) rectangle (189.26,318.58) (190.76,306.96) rectangle (202.37,318.58) (203.87,306.96) rectangle (215.49,318.58) (216.99,306.96) rectangle (228.60,318.58) (230.10,306.96) rectangle (241.71,318.58) (243.21,306.96) rectangle (254.83,318.58) (256.33,306.96) rectangle (267.94,318.58) (269.44,306.96) rectangle (281.06,318.58) (290.06,306.96) rectangle (301.67,318.58) (303.17,306.96) rectangle (314.79,318.58) (316.29,306.96) rectangle (327.90,318.58) (329.40,306.96) rectangle (341.01,318.58) (342.51,306.96) rectangle (354.13,318.58) (355.63,306.96) rectangle (367.24,318.58) (376.24,306.96) rectangle (387.86,318.58) (389.36,306.96) rectangle (400.97,318.58) (402.47,306.96) rectangle (414.09,318.58) (415.59,306.96) rectangle (427.20,318.58) (428.70,306.96) rectangle (440.31,318.58) (449.31,306.96) rectangle (460.93,318.58) (462.43,306.96) rectangle (474.04,318.58) (475.54,306.96) rectangle (487.16,318.58) (488.66,306.96) rectangle (500.27,318.58) (501.77,306.96) rectangle (513.39,318.58) (514.89,306.96) rectangle (526.50,318.58) (39.00,320.08) rectangle (50.61,331.69) (52.11,320.08) rectangle (63.73,331.69) (65.23,320.08) rectangle (76.84,331.69) (78.34,320.08) rectangle (89.96,331.69) (91.46,320.08) rectangle (103.07,331.69) (104.57,320.08) rectangle (116.19,331.69) (117.69,320.08) rectangle (129.30,331.69) (130.80,320.08) rectangle (142.41,331.69) (143.91,320.08) rectangle (155.53,331.69) (157.03,320.08) rectangle (168.64,331.69) (177.64,320.08) rectangle (189.26,331.69) (190.76,320.08) rectangle (202.37,331.69) (203.87,320.08) rectangle (215.49,331.69) (216.99,320.08) rectangle (228.60,331.69) (230.10,320.08) rectangle (241.71,331.69) (243.21,320.08) rectangle (254.83,331.69) (256.33,320.08) rectangle (267.94,331.69) (269.44,320.08) rectangle (281.06,331.69) (290.06,320.08) rectangle (301.67,331.69) (303.17,320.08) rectangle (314.79,331.69) (316.29,320.08) rectangle (327.90,331.69) (329.40,320.08) rectangle (341.01,331.69) (342.51,320.08) rectangle (354.13,331.69) (355.63,320.08) rectangle (367.24,331.69) (376.24,320.08) rectangle (387.86,331.69) (389.36,320.08) rectangle (400.97,331.69) (402.47,320.08) rectangle (414.09,331.69) (415.59,320.08) rectangle (427.20,331.69) (428.70,320.08) rectangle (440.31,331.69) (449.31,320.08) rectangle (460.93,331.69) (462.43,320.08) rectangle (474.04,331.69) (475.54,320.08) rectangle (487.16,331.69) (488.66,320.08) rectangle (500.27,331.69) (501.77,320.08) rectangle (513.39,331.69) (514.89,320.08) rectangle (526.50,331.69);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont, rotate=90] at (24.00,209.72) {\textbf{17} models, \textbf{6} providers};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (543.00,52.50) {per model};
\path[fill=drrule] (543.00,82.50) rectangle (627.00,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (585.00,75.80) {\textbf{accuracy}};
\path[fill=drstrip] (543.00,87.75) rectangle (627.00,99.36) (543.00,100.86) rectangle (627.00,112.48) (543.00,113.98) rectangle (627.00,125.59) (543.00,131.59) rectangle (627.00,143.21) (543.00,144.71) rectangle (627.00,156.32) (543.00,157.82) rectangle (627.00,169.44) (543.00,170.94) rectangle (627.00,182.55) (543.00,184.05) rectangle (627.00,195.66) (543.00,201.66) rectangle (627.00,213.28) (543.00,219.28) rectangle (627.00,230.89) (543.00,232.39) rectangle (627.00,244.01) (543.00,245.51) rectangle (627.00,257.12) (543.00,258.62) rectangle (627.00,270.24) (543.00,276.24) rectangle (627.00,287.85) (543.00,289.35) rectangle (627.00,300.96) (543.00,306.96) rectangle (627.00,318.58) (543.00,320.08) rectangle (627.00,331.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (553.50,84.75) -- (553.50,334.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (579.75,84.75) -- (579.75,334.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (606.00,84.75) -- (606.00,334.69);
% dots: accuracy, axis 70 to 90 from x=553.50 to x=606.00
\path[fill=drgrey] (573.13,93.56) circle[radius=0.803pt];
\path[fill=drgrey] (565.61,106.67) circle[radius=0.803pt];
\path[fill=drgrey] (568.73,119.79) circle[radius=0.803pt];
\path[fill=drgrey] (569.77,137.40) circle[radius=0.803pt];
\path[fill=drgrey] (584.73,150.51) circle[radius=0.803pt];
\path[fill=drgrey] (577.86,163.63) circle[radius=0.803pt];
\path[fill=drgrey] (580.42,176.74) circle[radius=0.803pt];
\path[fill=drgrey] (583.47,189.86) circle[radius=0.803pt];
\path[fill=drgrey] (571.69,207.47) circle[radius=0.803pt];
\path[fill=drgrey] (572.14,225.09) circle[radius=0.803pt];
\path[fill=drgrey] (583.11,238.20) circle[radius=0.803pt];
\path[fill=drgrey] (559.89,251.31) circle[radius=0.803pt];
\path[fill=drgrey] (566.42,264.43) circle[radius=0.803pt];
\path[fill=drgrey] (567.10,282.04) circle[radius=0.803pt];
\path[fill=drgrey] (583.30,295.16) circle[radius=0.803pt];
\path[fill=drgrey] (567.22,312.77) circle[radius=0.803pt];
\path[fill=drgrey] (571.26,325.89) circle[radius=0.803pt];
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (553.50,357.14) {70};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (606.00,357.14) {90\%};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (585.00,379.74) {mean};
\path[fill=drrule] (639.00,82.50) rectangle (723.00,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (681.00,75.80) {\textbf{cost}};
\path[fill=drstrip] (639.00,87.75) rectangle (723.00,99.36) (639.00,100.86) rectangle (723.00,112.48) (639.00,113.98) rectangle (723.00,125.59) (639.00,131.59) rectangle (723.00,143.21) (639.00,144.71) rectangle (723.00,156.32) (639.00,157.82) rectangle (723.00,169.44) (639.00,170.94) rectangle (723.00,182.55) (639.00,184.05) rectangle (723.00,195.66) (639.00,201.66) rectangle (723.00,213.28) (639.00,219.28) rectangle (723.00,230.89) (639.00,232.39) rectangle (723.00,244.01) (639.00,245.51) rectangle (723.00,257.12) (639.00,258.62) rectangle (723.00,270.24) (639.00,276.24) rectangle (723.00,287.85) (639.00,289.35) rectangle (723.00,300.96) (639.00,306.96) rectangle (723.00,318.58) (639.00,320.08) rectangle (723.00,331.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (663.00,84.75) -- (663.00,334.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (687.00,84.75) -- (687.00,334.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (711.00,84.75) -- (711.00,334.69);
% dots: cost, axis -2 to 0 from x=663.00 to x=711.00
\path[fill=drgrey] (701.58,93.56) circle[radius=0.803pt];
\path[fill=drgrey] (678.02,106.67) circle[radius=0.803pt];
\path[fill=drgrey] (698.96,119.79) circle[radius=0.803pt];
\path[fill=drgrey] (675.93,137.40) circle[radius=0.803pt];
\path[fill=drgrey] (683.66,150.51) circle[radius=0.803pt];
\path[fill=drgrey] (675.93,163.63) circle[radius=0.803pt];
\path[fill=drgrey] (675.93,176.74) circle[radius=0.803pt];
\path[fill=drgrey] (683.66,189.86) circle[radius=0.803pt];
\path[fill=drgrey] (684.52,207.47) circle[radius=0.803pt];
\path[fill=drgrey] (689.85,225.09) circle[radius=0.803pt];
\path[fill=drgrey] (687.86,238.20) circle[radius=0.803pt];
\path[fill=drgrey] (682.67,251.31) circle[radius=0.803pt];
\path[fill=drgrey] (687.52,264.43) circle[radius=0.803pt];
\path[fill=drgrey] (669.18,282.04) circle[radius=0.803pt];
\path[fill=drgrey] (676.41,295.16) circle[radius=0.803pt];
\path[fill=drgrey] (686.66,312.77) circle[radius=0.803pt];
\path[fill=drgrey] (686.66,325.89) circle[radius=0.803pt];
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (663.00,357.14) {\$0.01};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (711.00,357.14) {\$1};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (681.00,379.74) {per 1k req.};
\path[fill=drrule] (735.00,82.50) rectangle (819.00,84.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (777.00,75.80) {\textbf{latency}};
\path[fill=drstrip] (735.00,87.75) rectangle (819.00,99.36) (735.00,100.86) rectangle (819.00,112.48) (735.00,113.98) rectangle (819.00,125.59) (735.00,131.59) rectangle (819.00,143.21) (735.00,144.71) rectangle (819.00,156.32) (735.00,157.82) rectangle (819.00,169.44) (735.00,170.94) rectangle (819.00,182.55) (735.00,184.05) rectangle (819.00,195.66) (735.00,201.66) rectangle (819.00,213.28) (735.00,219.28) rectangle (819.00,230.89) (735.00,232.39) rectangle (819.00,244.01) (735.00,245.51) rectangle (819.00,257.12) (735.00,258.62) rectangle (819.00,270.24) (735.00,276.24) rectangle (819.00,287.85) (735.00,289.35) rectangle (819.00,300.96) (735.00,306.96) rectangle (819.00,318.58) (735.00,320.08) rectangle (819.00,331.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (742.50,84.75) -- (742.50,334.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (768.75,84.75) -- (768.75,334.69);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (795.00,84.75) -- (795.00,334.69);
% dots: latency, axis 0 to 1 from x=742.50 to x=795.00
\path[fill=drgrey] (789.50,93.56) circle[radius=0.803pt];
\path[fill=drgrey] (779.39,106.67) circle[radius=0.803pt];
\path[fill=drgrey] (759.48,119.79) circle[radius=0.803pt];
\path[fill=drgrey] (762.32,137.40) circle[radius=0.803pt];
\path[fill=drgrey] (763.97,150.51) circle[radius=0.803pt];
\path[fill=drgrey] (761.49,163.63) circle[radius=0.803pt];
\path[fill=drgrey] (764.10,176.74) circle[radius=0.803pt];
\path[fill=drgrey] (767.56,189.86) circle[radius=0.803pt];
\path[fill=drgrey] (762.86,207.47) circle[radius=0.803pt];
\path[fill=drgrey] (771.56,225.09) circle[radius=0.803pt];
\path[fill=drgrey] (792.15,238.20) circle[radius=0.803pt];
\path[fill=drgrey] (768.47,251.31) circle[radius=0.803pt];
\path[fill=drgrey] (772.64,264.43) circle[radius=0.803pt];
\path[fill=drgrey] (760.02,282.04) circle[radius=0.803pt];
\path[fill=drgrey] (765.71,295.16) circle[radius=0.803pt];
\path[fill=drgrey] (759.96,312.77) circle[radius=0.803pt];
\path[fill=drgrey] (760.00,325.89) circle[radius=0.803pt];
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (742.50,357.14) {0};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (795.00,357.14) {1 s};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (777.00,379.74) {median};
\path[fill=white, rounded corners=0.803pt] (313.29,198.66) rectangle (330.90,216.28);
\path[fill=drnavy] (316.29,201.66) rectangle (327.90,213.28);
\path[draw=drorange, line width=0.602pt, rounded corners=0.803pt] (313.69,199.06) rectangle (330.50,215.88);
\path[fill=drcell] (39.00,346.04) rectangle (48.00,355.04);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (57.00,357.14) {all released: \textbf{17} models \texttimes{} \textbf{35} benchmarks};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (57.00,379.74) {\textbf{106,845} requests \textperiodcentered{} \textbf{267,716} questions};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (0.00,425.44) {\textbf{b}};
\path[fill=drnavy] (31.50,409.94) rectangle (43.50,421.94);
\path[draw=drorange, line width=0.602pt, rounded corners=0.803pt] (28.90,407.34) rectangle (46.10,424.54);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (55.50,423.14) {\textbf{Each cell holds one record per request}};
\node[anchor=base east, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (818.88,422.44) {\textbf{4,551,172} probability vectors};
\path[draw=drmid, line width=0.401pt, line cap=round, line join=round] (25.50,477.94) -- (67.50,477.94);
\path[fill=drcell, rounded corners=0.268pt] (27.80,469.74) rectangle (33.80,477.14);
\path[fill=drcell, rounded corners=0.268pt] (35.65,462.14) rectangle (41.65,477.14);
\path[fill=drnavy, rounded corners=0.268pt] (43.50,444.14) rectangle (49.50,477.14);
\path[fill=drcell, rounded corners=0.268pt] (51.35,465.94) rectangle (57.35,477.14);
\path[fill=drcell, rounded corners=0.268pt] (59.20,471.94) rectangle (65.20,477.14);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (78.00,457.74) {\textbf{Probability vector}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (78.00,479.44) {for every answer option};
\path[draw=drgrey, line width=0.502pt] (376.75,459.94) circle[radius=4.923pt];
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{6.64}{6.64}\selectfont] at (376.75,468.94) {\textbf{\$}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (408.20,457.74) {\textbf{Billed cost}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (408.20,479.44) {as charged};
\path[draw=drgrey, line width=0.502pt] (603.00,459.94) circle[radius=4.923pt];
\path[draw=drgrey, line width=0.602pt, line cap=round, line join=round] (603.00,448.74) -- (603.00,459.94) -- (610.90,464.84);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (634.50,457.74) {\textbf{Measured latency}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (634.50,479.44) {as timed};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (25.50,508.74) {Also stored: reported choice \textperiodcentered{} token counts \textperiodcentered{} number of calls \textperiodcentered{} fold and group};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (0.00,554.44) {\textbf{c}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (25.50,552.14) {\textbf{Simulator: replays and scores any policy, with no new model call}};
\path[fill=drorange] (33.90,612.54) circle[radius=1.579pt];
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (39.80,612.54) .. controls (62.50,612.54) and (59.10,579.74) .. (80.90,579.74);
\path[fill=drmodel, rounded corners=0.910pt] (81.80,570.49) rectangle (100.30,588.99);
\path[fill=drcell, rounded corners=0.268pt] (107.80,581.44) rectangle (112.00,587.34);
\path[fill=drcell, rounded corners=0.268pt] (114.10,573.94) rectangle (118.30,587.34);
\path[fill=drcell, rounded corners=0.268pt] (120.40,578.94) rectangle (124.60,587.34);
\path[draw=drcell, line width=0.449pt, line cap=round, line join=round] (129.70,579.74) .. controls (161.60,579.74) and (158.20,612.54) .. (189.30,612.54);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (39.80,612.54) .. controls (62.50,612.54) and (59.10,601.64) .. (80.90,601.64);
\path[fill=drmodel, rounded corners=0.910pt] (81.80,592.39) rectangle (100.30,610.89);
\path[fill=drcell, rounded corners=0.268pt] (107.80,596.74) rectangle (112.00,609.24);
\path[fill=drcell, rounded corners=0.268pt] (114.10,602.54) rectangle (118.30,609.24);
\path[fill=drcell, rounded corners=0.268pt] (120.40,600.04) rectangle (124.60,609.24);
\path[draw=drcell, line width=0.449pt, line cap=round, line join=round] (129.70,601.64) .. controls (161.60,601.64) and (158.20,612.54) .. (189.30,612.54);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (39.80,612.54) .. controls (62.50,612.54) and (59.10,623.44) .. (80.90,623.44);
\path[fill=drmodel, rounded corners=0.910pt] (81.80,614.19) rectangle (100.30,632.69);
\path[fill=drcell, rounded corners=0.268pt] (107.80,625.94) rectangle (112.00,631.04);
\path[fill=drcell, rounded corners=0.268pt] (114.10,621.74) rectangle (118.30,631.04);
\path[fill=drcell, rounded corners=0.268pt] (120.40,616.74) rectangle (124.60,631.04);
\path[draw=drcell, line width=0.449pt, line cap=round, line join=round] (129.70,623.44) .. controls (161.60,623.44) and (158.20,612.54) .. (189.30,612.54);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (39.80,612.54) .. controls (62.50,612.54) and (59.10,645.34) .. (80.90,645.34);
\path[fill=drmodel, rounded corners=0.910pt] (81.80,636.09) rectangle (100.30,654.59);
\path[fill=drcell, rounded corners=0.268pt] (107.80,645.44) rectangle (112.00,652.94);
\path[fill=drcell, rounded corners=0.268pt] (114.10,638.74) rectangle (118.30,652.94);
\path[fill=drcell, rounded corners=0.268pt] (120.40,647.04) rectangle (124.60,652.94);
\path[draw=drcell, line width=0.449pt, line cap=round, line join=round] (129.70,645.34) .. controls (161.60,645.34) and (158.20,612.54) .. (189.30,612.54);
\path[fill=white, draw=drink, line width=0.562pt] (200.20,612.54) circle[radius=2.809pt];
\path[draw=drink, line width=0.562pt, line cap=round, line join=round] (195.20,612.54) -- (205.30,612.54);
\path[draw=drink, line width=0.562pt, line cap=round, line join=round] (200.20,607.54) -- (200.20,617.64);
\path[draw=drink, line width=0.562pt, line cap=round, line join=round] (211.10,612.54) -- (230.50,612.54);
\path[fill=drink] (238.90,612.54) -- (230.50,607.92) -- (230.50,617.16) -- cycle;
\path[fill=drnavy, rounded corners=0.268pt] (248.90,616.74) rectangle (257.30,629.34);
\path[fill=drnavy, rounded corners=0.268pt] (260.70,599.14) rectangle (269.10,629.34);
\path[fill=drnavy, rounded corners=0.268pt] (272.50,610.84) rectangle (280.90,629.34);
\path[draw=drmid, line width=0.449pt, line cap=round, line join=round] (244.70,631.04) -- (285.10,631.04);
\path[fill=drorange] (342.90,612.54) circle[radius=1.579pt];
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (348.80,612.54) -- (368.10,612.54);
\path[draw=drmid, line width=0.449pt, dash pattern=on 1.124pt off 0.910pt, line cap=round, line join=round] (391.60,612.54) .. controls (411.80,612.54) and (411.80,579.74) .. (431.90,579.74);
\path[fill=white, draw=drmid, line width=0.562pt, rounded corners=0.803pt] (433.80,571.49) rectangle (450.30,587.99);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (391.60,612.54) .. controls (411.80,612.54) and (411.80,601.64) .. (431.90,601.64);
\path[fill=drmodel, rounded corners=0.910pt] (432.80,592.39) rectangle (451.30,610.89);
\path[draw=drmid, line width=0.449pt, dash pattern=on 1.124pt off 0.910pt, line cap=round, line join=round] (391.60,612.54) .. controls (411.80,612.54) and (411.80,623.44) .. (431.90,623.44);
\path[fill=white, draw=drmid, line width=0.562pt, rounded corners=0.803pt] (433.80,615.19) rectangle (450.30,631.69);
\path[draw=drmid, line width=0.449pt, dash pattern=on 1.124pt off 0.910pt, line cap=round, line join=round] (391.60,612.54) .. controls (411.80,612.54) and (411.80,645.34) .. (431.90,645.34);
\path[fill=white, draw=drmid, line width=0.562pt, rounded corners=0.803pt] (433.80,637.09) rectangle (450.30,653.59);
\path[fill=white, draw=drink, line width=0.562pt, line cap=butt, line join=butt] (368.90,612.54) -- (379.85,601.59) -- (390.80,612.54) -- (379.85,623.49) -- cycle;
\path[fill=drcell, rounded corners=0.268pt] (458.80,603.34) rectangle (463.00,609.14);
\path[fill=drcell, rounded corners=0.268pt] (465.10,595.74) rectangle (469.30,609.14);
\path[fill=drcell, rounded corners=0.268pt] (471.40,600.74) rectangle (475.60,609.14);
\path[draw=drink, line width=0.562pt, line cap=round, line join=round] (480.70,601.64) .. controls (500.80,601.64) and (499.10,612.54) .. (515.90,612.54);
\path[fill=drink] (524.30,612.54) -- (515.90,607.92) -- (515.90,617.16) -- cycle;
\path[fill=drnavy, rounded corners=0.268pt] (534.40,616.74) rectangle (542.80,629.34);
\path[fill=drnavy, rounded corners=0.268pt] (546.15,599.14) rectangle (554.55,629.34);
\path[fill=drnavy, rounded corners=0.268pt] (557.90,610.84) rectangle (566.30,629.34);
\path[draw=drmid, line width=0.449pt, line cap=round, line join=round] (530.20,631.04) -- (570.50,631.04);
\path[fill=drorange] (594.15,594.04) circle[radius=1.579pt];
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (600.00,594.04) -- (624.40,594.04);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (644.50,594.04) -- (661.30,594.04);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (678.20,594.04) -- (696.60,594.04);
\path[draw=drorange, line width=0.562pt, line cap=round, line join=round] (720.20,594.04) -- (740.30,594.04);
\path[fill=drmodel, rounded corners=0.910pt] (626.10,585.64) rectangle (642.90,602.44);
\path[fill=white, draw=drink, line width=0.562pt, line cap=butt, line join=butt] (661.80,594.04) -- (669.75,586.09) -- (677.70,594.04) -- (669.75,601.99) -- cycle;
\path[fill=drmodel, rounded corners=0.910pt] (698.30,583.94) rectangle (718.50,604.14);
\path[fill=white, draw=drink, line width=0.562pt, line cap=butt, line join=butt] (740.75,594.04) -- (748.70,586.09) -- (756.65,594.04) -- (748.70,601.99) -- cycle;
\path[draw=drmid, line width=0.449pt, dash pattern=on 1.124pt off 0.910pt, line cap=round, line join=round] (756.30,594.04) -- (779.80,594.04);
\path[fill=white, draw=drmid, line width=0.562pt, dash pattern=on 1.124pt off 0.910pt, rounded corners=0.803pt] (782.50,582.49) rectangle (805.60,605.59);
\path[draw=drink, line width=0.562pt, line cap=round, line join=round] (748.70,602.44) -- (748.70,615.94);
\path[fill=drink] (748.70,624.34) -- (744.08,615.94) -- (753.32,615.94) -- cycle;
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (759.00,624.14) {stop};
\path[fill=drnavy, rounded corners=0.268pt] (732.80,641.94) rectangle (741.20,654.54);
\path[fill=drnavy, rounded corners=0.268pt] (744.55,629.34) rectangle (752.95,654.54);
\path[fill=drnavy, rounded corners=0.268pt] (756.30,636.04) rectangle (764.70,654.54);
\path[draw=drmid, line width=0.449pt, line cap=round, line join=round] (728.50,656.24) -- (768.90,656.24);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (25.50,683.44) {\textbf{Combine}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (25.50,705.94) {pool several models' vectors};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (25.50,732.94) {Equal-weight pool \textperiodcentered{} Majority vote};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (25.50,755.44) {Skill-weighted pool \textperiodcentered{} Stacking};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (25.50,777.94) {Greedy selection};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (334.50,683.44) {\textbf{Route}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (334.50,705.94) {one model per request};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (334.50,732.94) {kNN router \textperiodcentered{} Ridge router};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (585.80,683.44) {\textbf{Cascade}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (585.80,705.94) {call in stages, stop early};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (585.80,732.94) {Confidence cascade};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.40}{5.40}\selectfont] at (585.80,755.44) {Certified early exit};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.267652pt, y=-0.267652pt]
\useasboundingbox (0,0) rectangle (1700.88,255.00);
\path[fill=drgrey] (0.00,14.25) rectangle (663.75,16.50);
\path[fill=drgrey] (0.00,14.25) rectangle (2.25,24.00);
\path[fill=drgrey] (661.50,14.25) rectangle (663.75,24.00);
\path[fill=white] (46.61,6.00) rectangle (617.14,26.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (331.88,21.00) {\textbf{Collected once} \textperiodcentered{} all model calls happen here, \$86.05 in total};
\path[fill=drgrey] (691.50,14.25) rectangle (1700.88,16.50);
\path[fill=drgrey] (691.50,14.25) rectangle (693.75,24.00);
\path[fill=drgrey] (1698.63,14.25) rectangle (1700.88,24.00);
\path[fill=white] (871.67,6.00) rectangle (1520.71,26.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1196.19,21.00) {\textbf{Replayed offline} \textperiodcentered{} any policy from the corpus, with no new model call};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (0.00,60.80) {\textbf{1}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (22.07,58.50) {\textbf{Collector}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (0.00,200.20) {Identical requests, one gateway;};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (0.00,224.20) {\textbf{1,816,365} records with tokens,};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (0.00,248.20) {billed cost and measured latency.};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (345.75,60.80) {\textbf{2}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (367.82,58.50) {\textbf{Corpus builder}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (345.75,200.20) {Vector, usage and latency tables};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (345.75,224.20) {with hashed ids; labels rebuilt};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (345.75,248.20) {from each benchmark's release.};
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (321.75,111.75) -- (337.55,111.75);
\path[fill=drink] (341.25,111.75) -- (333.75,107.62) -- (333.75,115.88) -- cycle;
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (691.50,60.80) {\textbf{3}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (713.57,58.50) {\textbf{Simulator}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (691.50,200.20) {Replays call plans in stages: cost};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (691.50,224.20) {is the sum, latency the slowest};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (691.50,248.20) {call per stage. Five-fold rotation.};
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (667.50,111.75) -- (683.30,111.75);
\path[fill=drink] (687.00,111.75) -- (679.50,107.62) -- (679.50,115.88) -- cycle;
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (1037.25,60.80) {\textbf{4}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (1059.32,58.50) {\textbf{Policies}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1037.25,200.20) {One interface for combination,};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1037.25,224.20) {routing and cascades: which models};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1037.25,248.20) {to call, how to pool, when to stop.};
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1013.25,111.75) -- (1029.05,111.75);
\path[fill=drink] (1032.75,111.75) -- (1025.25,107.62) -- (1025.25,115.88) -- cycle;
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{7.01}{7.01}\selectfont] at (1383.00,60.80) {\textbf{5}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.62}{5.62}\selectfont] at (1405.07,58.50) {\textbf{Metrics}};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1383.00,200.20) {Scores per judged question,};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1383.00,224.20) {equal weight per benchmark,};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drink, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1383.00,248.20) {paired bootstrap intervals.};
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1359.00,111.75) -- (1374.80,111.75);
\path[fill=drink] (1378.50,111.75) -- (1371.00,107.62) -- (1371.00,115.88) -- cycle;
\path[fill=white, draw=drorange, line width=0.503pt, rounded corners=1.606pt] (2.20,79.50) rectangle (51.80,144.00);
\path[draw=drgrey, line width=0.602pt, line cap=butt, line join=butt] (10.50,91.50) -- (43.50,91.50);
\path[draw=drgrey, line width=0.602pt, line cap=butt, line join=butt] (10.50,99.80) -- (33.00,99.80);
\path[fill=white, draw=drgrey, line width=0.401pt] (12.70,114.00) circle[radius=0.723pt];
\path[draw=drmid, line width=0.503pt, line cap=butt, line join=butt] (20.20,114.00) -- (42.00,114.00);
\path[fill=drgrey, draw=drgrey, line width=0.401pt] (12.70,124.50) circle[radius=0.723pt];
\path[draw=drmid, line width=0.503pt, line cap=butt, line join=butt] (20.20,124.50) -- (42.00,124.50);
\path[fill=white, draw=drgrey, line width=0.401pt] (12.70,135.00) circle[radius=0.723pt];
\path[draw=drmid, line width=0.503pt, line cap=butt, line join=butt] (20.20,135.00) -- (42.00,135.00);
\path[draw=drorange, line width=0.503pt, line cap=butt, line join=butt] (52.50,111.75) -- (111.00,111.75);
\path[fill=drink, rounded corners=1.606pt] (111.00,81.00) rectangle (123.00,142.50);
\path[draw=drorange, line width=0.503pt, line cap=round, line join=round] (123.80,111.75) .. controls (154.50,111.75) and (154.50,84.80) .. (184.50,84.80);
\path[fill=drmodel, rounded corners=0.910pt] (186.00,77.20) rectangle (201.00,92.20);
\path[fill=drcell, rounded corners=0.268pt] (210.00,86.20) rectangle (213.80,91.50);
\path[fill=drcell, rounded corners=0.268pt] (215.60,79.50) rectangle (219.40,91.50);
\path[fill=drcell, rounded corners=0.268pt] (221.20,84.00) rectangle (225.00,91.50);
\path[fill=drgrey, rounded corners=0.268pt] (231.00,81.80) rectangle (237.80,88.50);
\path[fill=drmid, rounded corners=0.268pt] (241.50,81.80) rectangle (248.20,88.50);
\path[draw=drorange, line width=0.503pt, line cap=round, line join=round] (123.80,111.75) .. controls (154.50,111.75) and (154.50,102.80) .. (184.50,102.80);
\path[fill=drmodel, rounded corners=0.910pt] (186.00,95.20) rectangle (201.00,110.20);
\path[fill=drcell, rounded corners=0.268pt] (210.00,99.00) rectangle (213.80,109.50);
\path[fill=drcell, rounded corners=0.268pt] (215.60,103.50) rectangle (219.40,109.50);
\path[fill=drcell, rounded corners=0.268pt] (221.20,101.20) rectangle (225.00,109.50);
\path[fill=drgrey, rounded corners=0.268pt] (231.00,99.80) rectangle (237.80,106.50);
\path[fill=drmid, rounded corners=0.268pt] (241.50,99.80) rectangle (248.20,106.50);
\path[draw=drorange, line width=0.503pt, line cap=round, line join=round] (123.80,111.75) .. controls (154.50,111.75) and (154.50,120.80) .. (184.50,120.80);
\path[fill=drmodel, rounded corners=0.910pt] (186.00,113.20) rectangle (201.00,128.20);
\path[fill=drcell, rounded corners=0.268pt] (210.00,123.00) rectangle (213.80,127.50);
\path[fill=drcell, rounded corners=0.268pt] (215.60,119.20) rectangle (219.40,127.50);
\path[fill=drcell, rounded corners=0.268pt] (221.20,114.80) rectangle (225.00,127.50);
\path[fill=drgrey, rounded corners=0.268pt] (231.00,117.80) rectangle (237.80,124.50);
\path[fill=drmid, rounded corners=0.268pt] (241.50,117.80) rectangle (248.20,124.50);
\path[draw=drorange, line width=0.503pt, line cap=round, line join=round] (123.80,111.75) .. controls (154.50,111.75) and (154.50,138.80) .. (184.50,138.80);
\path[fill=drmodel, rounded corners=0.910pt] (186.00,131.20) rectangle (201.00,146.20);
\path[fill=drcell, rounded corners=0.268pt] (210.00,138.80) rectangle (213.80,145.50);
\path[fill=drcell, rounded corners=0.268pt] (215.60,132.80) rectangle (219.40,145.50);
\path[fill=drcell, rounded corners=0.268pt] (221.20,140.20) rectangle (225.00,145.50);
\path[fill=drgrey, rounded corners=0.268pt] (231.00,135.80) rectangle (237.80,142.50);
\path[fill=drmid, rounded corners=0.268pt] (241.50,135.80) rectangle (248.20,142.50);
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1.50,166.50) {request};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (117.00,166.50) {gateway};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (218.60,166.50) {17 models};
\path[fill=white, draw=drmodel, line width=0.503pt, rounded corners=0.803pt] (348.00,81.00) rectangle (411.00,141.00);
\path[fill=drmodel, rounded corners=0.803pt] (348.00,81.00) rectangle (411.00,94.50);
\path[fill=drmodel] (348.00,88.00) rectangle (411.00,94.50);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (348.00,110.25) -- (411.00,110.25);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (348.00,125.25) -- (411.00,125.25);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (368.25,94.50) -- (368.25,141.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (379.50,162.00) {vectors};
\path[fill=white, draw=drmodel, line width=0.503pt, rounded corners=0.803pt] (420.00,81.00) rectangle (483.00,141.00);
\path[fill=drmodel, rounded corners=0.803pt] (420.00,81.00) rectangle (483.00,94.50);
\path[fill=drmodel] (420.00,88.00) rectangle (483.00,94.50);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (420.00,110.25) -- (483.00,110.25);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (420.00,125.25) -- (483.00,125.25);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (440.25,94.50) -- (440.25,141.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (451.50,162.00) {usage};
\path[fill=white, draw=drmodel, line width=0.503pt, rounded corners=0.803pt] (492.00,81.00) rectangle (555.00,141.00);
\path[fill=drmodel, rounded corners=0.803pt] (492.00,81.00) rectangle (555.00,94.50);
\path[fill=drmodel] (492.00,88.00) rectangle (555.00,94.50);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (492.00,110.25) -- (555.00,110.25);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (492.00,125.25) -- (555.00,125.25);
\path[draw=drpale, line width=0.401pt, line cap=butt, line join=butt] (512.25,94.50) -- (512.25,141.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (523.50,162.00) {latency};
\path[fill=white, draw=drmid, line width=0.503pt, dash pattern=on 1.124pt off 0.910pt, rounded corners=0.803pt] (564.00,81.00) rectangle (627.00,141.00);
\path[draw=drmid, line width=0.401pt, dash pattern=on 1.124pt off 0.910pt, line cap=butt, line join=butt] (564.00,94.50) -- (627.00,94.50);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (564.00,110.25) -- (627.00,110.25);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (564.00,125.25) -- (627.00,125.25);
\path[draw=drline, line width=0.401pt, line cap=butt, line join=butt] (584.25,94.50) -- (584.25,141.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (595.50,162.00) {labels};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (714.00,90.00) {stage 1};
\node[anchor=base west, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (804.00,90.00) {stage 2};
\path[fill=drnavy, rounded corners=0.535pt] (694.50,99.00) rectangle (793.50,112.50);
\path[fill=drcell, rounded corners=0.535pt] (694.50,117.00) rectangle (760.50,130.50);
\path[fill=drnavy, rounded corners=0.535pt] (808.50,135.00) rectangle (864.00,148.50);
\path[draw=drmid, line width=0.401pt, dash pattern=on 1.124pt off 0.910pt, line cap=butt, line join=butt] (801.00,93.80) -- (801.00,152.20);
\path[draw=drgrey, line width=0.503pt, line cap=butt, line join=butt] (694.50,157.50) -- (871.50,157.50);
\path[fill=drgrey] (879.00,157.50) -- (871.50,153.40) -- (871.50,161.60) -- cycle;
\path[fill=drnavy, rounded corners=0.535pt] (903.75,93.00) rectangle (929.25,109.50);
\path[fill=drcell, rounded corners=0.535pt] (903.75,111.75) rectangle (929.25,128.25);
\path[fill=drnavy, rounded corners=0.535pt] (903.75,130.50) rectangle (929.25,147.00);
\path[fill=drnavy, rounded corners=0.535pt] (962.25,102.00) rectangle (987.75,128.25);
\path[fill=drnavy, rounded corners=0.535pt] (962.25,130.50) rectangle (987.75,147.00);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (916.50,166.50) {cost};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (975.00,166.50) {latency};
\path[fill=drtile, rounded corners=1.606pt] (1039.50,76.50) rectangle (1134.00,145.50);
\path[fill=drtile, rounded corners=1.606pt] (1149.00,76.50) rectangle (1243.50,145.50);
\path[fill=drtile, rounded corners=1.606pt] (1258.50,76.50) rectangle (1353.00,145.50);
\path[fill=drmodel, rounded corners=0.910pt] (1054.50,90.75) rectangle (1071.00,107.25);
\path[fill=drmodel, rounded corners=0.910pt] (1078.50,90.75) rectangle (1095.00,107.25);
\path[fill=white, draw=drmid, line width=0.562pt, rounded corners=0.803pt] (1103.50,91.75) rectangle (1118.00,106.25);
\path[fill=white, draw=drmid, line width=0.562pt, rounded corners=0.803pt] (1055.50,115.75) rectangle (1070.00,130.25);
\path[fill=drmodel, rounded corners=0.910pt] (1078.50,114.75) rectangle (1095.00,131.25);
\path[fill=white, draw=drmid, line width=0.562pt, rounded corners=0.803pt] (1103.50,115.75) rectangle (1118.00,130.25);
\path[fill=drcell, rounded corners=0.268pt] (1158.75,91.50) rectangle (1162.50,96.80);
\path[fill=drcell, rounded corners=0.268pt] (1164.35,84.80) rectangle (1168.10,96.80);
\path[fill=drcell, rounded corners=0.268pt] (1169.95,89.20) rectangle (1173.70,96.80);
\path[draw=drcell, line width=0.401pt, line cap=round, line join=round] (1178.20,90.00) .. controls (1191.80,90.00) and (1190.20,111.00) .. (1202.20,111.00);
\path[fill=drcell, rounded corners=0.268pt] (1158.75,107.20) rectangle (1162.50,117.80);
\path[fill=drcell, rounded corners=0.268pt] (1164.35,111.80) rectangle (1168.10,117.80);
\path[fill=drcell, rounded corners=0.268pt] (1169.95,109.50) rectangle (1173.70,117.80);
\path[draw=drcell, line width=0.401pt, line cap=round, line join=round] (1178.20,111.00) .. controls (1191.80,111.00) and (1190.20,111.00) .. (1202.20,111.00);
\path[fill=drcell, rounded corners=0.268pt] (1158.75,134.20) rectangle (1162.50,138.80);
\path[fill=drcell, rounded corners=0.268pt] (1164.35,130.50) rectangle (1168.10,138.80);
\path[fill=drcell, rounded corners=0.268pt] (1169.95,126.00) rectangle (1173.70,138.80);
\path[draw=drcell, line width=0.401pt, line cap=round, line join=round] (1178.20,132.00) .. controls (1191.80,132.00) and (1190.20,111.00) .. (1202.20,111.00);
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1202.20,111.00) -- (1208.20,111.00);
\path[fill=drink] (1214.20,111.00) -- (1206.80,106.93) -- (1206.80,115.07) -- cycle;
\path[fill=drnavy, rounded corners=0.268pt] (1217.25,114.00) rectangle (1223.25,123.00);
\path[fill=drnavy, rounded corners=0.268pt] (1225.90,100.50) rectangle (1231.90,123.00);
\path[fill=drnavy, rounded corners=0.268pt] (1234.55,109.50) rectangle (1240.55,123.00);
\path[fill=drmodel, rounded corners=0.910pt] (1270.50,102.75) rectangle (1287.00,119.25);
\path[draw=drorange, line width=0.503pt, line cap=butt, line join=butt] (1287.80,111.00) -- (1293.80,111.00);
\path[fill=drmodel, rounded corners=0.910pt] (1294.50,102.75) rectangle (1311.00,119.25);
\path[draw=drink, line width=0.602pt, line cap=butt, line join=butt] (1316.25,96.00) -- (1316.25,126.00);
\path[fill=white, draw=drmid, line width=0.562pt, dash pattern=on 1.124pt off 0.910pt, rounded corners=0.803pt] (1325.50,103.75) rectangle (1340.00,118.25);
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1086.75,166.50) {call};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1196.25,166.50) {pool};
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1305.75,166.50) {stop};
\path[draw=drrule, line width=0.401pt, line cap=butt, line join=butt] (1389.00,75.00) -- (1389.00,145.50);
\path[draw=drgrey, line width=0.401pt, dash pattern=on 1.124pt off 0.910pt, line cap=butt, line join=butt] (1389.00,109.50) -- (1529.40,109.50);
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1416.00,120.80) -- (1416.00,137.20);
\path[fill=drorange] (1416.00,129.00) circle[radius=1.311pt];
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1449.00,93.80) -- (1449.00,107.20);
\path[fill=drorange] (1449.00,100.50) circle[radius=1.311pt];
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1482.00,94.50) -- (1482.00,112.50);
\path[fill=drorange] (1482.00,103.50) circle[radius=1.311pt];
\path[draw=drink, line width=0.503pt, line cap=butt, line join=butt] (1515.00,111.00) -- (1515.00,126.00);
\path[fill=drorange] (1515.00,118.50) circle[radius=1.311pt];
\path[draw=drrule, line width=0.401pt, line cap=butt, line join=butt] (1557.00,75.00) -- (1557.00,145.50) -- (1698.00,145.50);
\path[draw=drmodel, line width=0.602pt, line cap=round, line join=round] (1563.00,139.50) .. controls (1579.50,103.50) and (1621.50,90.00) .. (1693.50,84.00);
\path[fill=drmid] (1579.50,133.50) circle[radius=1.004pt];
\path[fill=drmid] (1597.50,123.00) circle[radius=1.004pt];
\path[fill=drmid] (1608.00,136.50) circle[radius=1.004pt];
\path[fill=drmid] (1632.00,115.50) circle[radius=1.004pt];
\path[fill=drmid] (1647.00,126.00) circle[radius=1.004pt];
\path[fill=drmid] (1671.00,109.50) circle[radius=1.004pt];
\path[fill=drmid] (1681.50,123.00) circle[radius=1.004pt];
\path[fill=drorange] (1641.00,102.00) circle[radius=1.311pt];
\node[anchor=base, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1459.20,166.50) {gain and interval};
\node[anchor=base east, inner sep=0pt, outer sep=0pt, text=drgrey, font=\sffamily\fontsize{5.41}{5.41}\selectfont] at (1700.58,166.50) {accuracy vs cost};
\end{tikzpicture}
